Theory of Atomata

We show that every regular language defines a unique nondeterministic finite automaton (NFA), which we call "\'atomaton", whose states are the "atoms" of the language, that is, non-empty intersections of complemented or uncomplemented left quotients of the language. We describe methods of constructing the \'atomaton, and prove that it is isomorphic to the reverse automaton of the minimal deterministic finite automaton (DFA) of the reverse language. We study "atomic" NFAs in which the right language of every state is a union of atoms. We generalize Brzozowski's double-reversal method for minimizing a deterministic finite automaton (DFA), showing that the result of applying the subset construction to an NFA is a minimal DFA if and only if the reverse of the NFA is atomic. We prove that Sengoku's claim that his method always finds a minimal NFA is false.

==> aut_ops.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10284,4052)(0,-10)
\put(8183,1622){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(5186.000,3444.000){\arc{364.664}{2.4959}{6.9871}}
\blacken\path(5339.259,3448.869)(5325.000,3326.000)(5395.402,3427.703)(5339.259,3448.869)
\put(8262.000,3455.000){\arc{364.664}{2.4959}{6.9871}}
\blacken\path(8415.259,3459.869)(8401.000,3337.000)(8471.402,3438.703)(8415.259,3459.869)
\put(1196.691,3090.686){\arc{364.730}{2.4963}{6.9846}}
\blacken\path(1350.223,3095.873)(1336.000,2973.000)(1406.372,3074.724)(1350.223,3095.873)
\put(3724.691,3082.686){\arc{364.730}{2.4963}{6.9846}}
\blacken\path(3878.223,3087.873)(3864.000,2965.000)(3934.372,3066.724)(3878.223,3087.873)
\put(10009.686,1740.000){\arc{364.258}{4.0681}{8.5565}}
\blacken\path(10014.856,1586.630)(9892.000,1601.000)(9993.640,1530.506)(10014.856,1586.630)
\put(3316.686,576.000){\arc{364.258}{4.0681}{8.5565}}
\blacken\path(3321.856,422.630)(3199.000,437.000)(3300.640,366.506)(3321.856,422.630)
\put(5182,1706){\ellipse{720}{720}}
\put(5186,440){\ellipse{720}{720}}
\put(6446,1707){\ellipse{720}{720}}
\put(6453,454){\ellipse{720}{720}}
\put(5184,437){\ellipse{630}{630}}
\put(5195,2999){\ellipse{720}{720}}
\put(8265,1729){\ellipse{720}{720}}
\put(9529,1730){\ellipse{720}{720}}
\put(8269,3005){\ellipse{720}{720}}
\put(1194,2635){\ellipse{720}{720}}
\put(1194,2635){\ellipse{630}{630}}
\put(3718,2637){\ellipse{720}{720}}
\put(2458,2638){\ellipse{720}{720}}
\put(3718,2637){\ellipse{630}{630}}
\put(1583,590){\ellipse{720}{720}}
\put(2842,588){\ellipse{630}{630}}
\put(2843,589){\ellipse{720}{720}}
\put(6441,1709){\ellipse{630}{630}}
\put(6452,452){\ellipse{630}{630}}
\put(9536,1726){\ellipse{630}{630}}
\path(5550,446)(6082,446)
\blacken\path(5962.000,416.000)(6082.000,446.000)(5962.000,476.000)(5962.000,416.000)
\path(6450,1339)(6450,807)
\blacken\path(6420.000,927.000)(6450.000,807.000)(6480.000,927.000)(6420.000,927.000)
\path(5003,1384)(5003,754)
\blacken\path(4973.000,874.000)(5003.000,754.000)(5033.000,874.000)(4973.000,874.000)
\path(5363,751)(5363,1381)
\blacken\path(5393.000,1261.000)(5363.000,1381.000)(5333.000,1261.000)(5393.000,1261.000)
\path(6188,723)(5445,1451)
\blacken\path(5551.709,1388.445)(5445.000,1451.000)(5509.718,1345.588)(5551.709,1388.445)
\path(6085,2459)(6333,2038)
\blacken\path(6246.245,2126.168)(6333.000,2038.000)(6297.942,2156.621)(6246.245,2126.168)
\path(5190,2081)(5190,2621)
\blacken\path(5220.000,2501.000)(5190.000,2621.000)(5160.000,2501.000)(5220.000,2501.000)
\path(9168,2482)(9416,2061)
\blacken\path(9329.245,2149.168)(9416.000,2061.000)(9380.942,2179.621)(9329.245,2149.168)
\path(8258,2099)(8258,2639)
\blacken\path(8288.000,2519.000)(8258.000,2639.000)(8228.000,2519.000)(8288.000,2519.000)
\path(1509,2815)(2139,2815)
\blacken\path(2019.000,2785.000)(2139.000,2815.000)(2019.000,2845.000)(2019.000,2785.000)
\path(2139,2455)(1509,2455)
\blacken\path(1629.000,2485.000)(1509.000,2455.000)(1629.000,2425.000)(1629.000,2485.000)
\path(2004,3348)(2252,2927)
\blacken\path(2165.245,3015.168)(2252.000,2927.000)(2216.942,3045.621)(2165.245,3015.168)
\path(3272,3329)(3520,2908)
\blacken\path(3433.245,2996.168)(3520.000,2908.000)(3484.942,3026.621)(3433.245,2996.168)
\path(3353,2633)(2813,2633)
\blacken\path(2933.000,2663.000)(2813.000,2633.000)(2933.000,2603.000)(2933.000,2663.000)
\path(6075,1698)(5565,1698)
\blacken\path(5685.000,1728.000)(5565.000,1698.000)(5685.000,1668.000)(5685.000,1728.000)
\path(9234,1923)(8604,1923)
\blacken\path(8724.000,1953.000)(8604.000,1923.000)(8724.000,1893.000)(8724.000,1953.000)
\path(8589,1563)(9219,1563)
\blacken\path(9099.000,1533.000)(9219.000,1563.000)(9099.000,1593.000)(9099.000,1533.000)
\path(2397,1281)(2645,860)
\blacken\path(2558.245,948.168)(2645.000,860.000)(2609.942,978.621)(2558.245,948.168)
\path(2540,400)(1910,400)
\blacken\path(2030.000,430.000)(1910.000,400.000)(2030.000,370.000)(2030.000,430.000)
\path(1887,768)(2517,768)
\blacken\path(2397.000,738.000)(2517.000,768.000)(2397.000,798.000)(2397.000,738.000)
\path(1276,2283)(1277,2282)(1279,2281)
	(1283,2278)(1289,2273)(1298,2267)
	(1310,2259)(1325,2249)(1342,2236)
	(1363,2222)(1387,2206)(1414,2188)
	(1443,2169)(1475,2149)(1509,2128)
	(1544,2107)(1581,2085)(1620,2063)
	(1660,2042)(1701,2020)(1744,1999)
	(1788,1979)(1833,1959)(1880,1941)
	(1929,1923)(1980,1906)(2033,1891)
	(2088,1877)(2146,1864)(2206,1853)
	(2269,1844)(2334,1837)(2401,1833)
	(2469,1832)(2537,1834)(2603,1838)
	(2667,1845)(2728,1855)(2787,1866)
	(2842,1879)(2895,1893)(2945,1909)
	(2993,1926)(3039,1944)(3083,1963)
	(3125,1983)(3166,2004)(3205,2025)
	(3243,2046)(3279,2068)(3314,2090)
	(3347,2112)(3379,2134)(3409,2155)
	(3438,2175)(3464,2194)(3488,2212)
	(3509,2228)(3527,2243)(3543,2255)
	(3556,2266)(3567,2274)(3574,2280)(3586,2290)
\blacken\path(3513.019,2190.131)(3586.000,2290.000)(3474.608,2236.225)(3513.019,2190.131)
\put(7149,349){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5438,859){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5881,1099){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6547,940){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5107,333){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(5092,1592){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(4695,880){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5723,123){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5108,2906){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\emp$}}}}
\put(5295,2223){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8363,2250){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1104,3363){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3623,3348){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1682,2898){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1771,2170){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2326,1923){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3001,2371){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5730,1810){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10269,1640){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7981,3780){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4906,3782){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8852,2036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8844,1258){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2088,870){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2081,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3580,468){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8184,2910){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\emp$}}}}
\put(9240,2913){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\bf (c)}}}}}
\put(6135,2913){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\bf (b)}}}}}
\put(15,2553){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\bf (a)}}}}}
\put(15,483){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\bf (d)}}}}}
\put(1118,2545){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2379,2545){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(3631,2546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(1511,482){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2602,498){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0,2$}}}}
\put(6202,1595){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0,2$}}}}
\put(6210,348){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1,2$}}}}
\put(9286,1632){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0,2$}}}}
\put(6897.686,464.000){\arc{364.258}{4.0681}{8.5565}}
\blacken\path(6902.856,310.630)(6780.000,325.000)(6881.640,254.506)(6902.856,310.630)
\end{picture}
}


==> partatom.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7860,3207)(0,-10)
\put(7332,1540){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$02$}}}}
\put(4973.000,2107.000){\arc{364.664}{2.4959}{6.9871}}
\blacken\thicklines
\path(5118.214,2128.974)(5112.000,1989.000)(5189.516,2105.715)(5118.214,2128.974)
\thinlines
\put(2085.000,3000.000){\arc{364.664}{2.4959}{6.9871}}
\blacken\thicklines
\path(2230.214,3021.974)(2224.000,2882.000)(2301.516,2998.715)(2230.214,3021.974)
\thinlines
\put(2079.309,243.314){\arc{364.730}{5.6379}{10.1262}}
\blacken\thicklines
\path(1934.779,220.986)(1940.000,361.000)(1863.313,243.738)(1934.779,220.986)
\thinlines
\put(6237,737){\ellipse{720}{720}}
\put(6237,2530){\ellipse{720}{720}}
\put(6235,739){\ellipse{630}{630}}
\put(7492,1644){\ellipse{720}{720}}
\put(815,1630){\ellipse{720}{720}}
\put(2082,730){\ellipse{720}{720}}
\put(2082,2523){\ellipse{720}{720}}
\put(2080,732){\ellipse{630}{630}}
\put(4970,1637){\ellipse{720}{720}}
\path(6057,2222)(6057,1097)
\blacken\thicklines
\path(6019.500,1232.000)(6057.000,1097.000)(6094.500,1232.000)(6019.500,1232.000)
\thinlines
\path(6417,1052)(6417,2177)
\blacken\thicklines
\path(6454.500,2042.000)(6417.000,2177.000)(6379.500,2042.000)(6454.500,2042.000)
\thinlines
\path(6556,2314)(7186,1864)
\blacken\thicklines
\path(7054.350,1911.952)(7186.000,1864.000)(7097.942,1972.982)(7054.350,1911.952)
\blacken\path(5378.650,1319.048)(5247.000,1367.000)(5335.058,1258.018)(5378.650,1319.048)
\thinlines
\path(5247,1367)(5877,917)
\path(5015,857)(5015,1262)
\blacken\thicklines
\path(5052.500,1127.000)(5015.000,1262.000)(4977.500,1127.000)(5052.500,1127.000)
\thinlines
\path(7543,864)(7543,1269)
\blacken\thicklines
\path(7580.500,1134.000)(7543.000,1269.000)(7505.500,1134.000)(7580.500,1134.000)
\thinlines
\path(12,1630)(417,1630)
\blacken\thicklines
\path(282.000,1592.500)(417.000,1630.000)(282.000,1667.500)(282.000,1592.500)
\thinlines
\path(1902,2215)(1902,1090)
\blacken\thicklines
\path(1864.500,1225.000)(1902.000,1090.000)(1939.500,1225.000)(1864.500,1225.000)
\thinlines
\path(2262,1045)(2262,2170)
\blacken\thicklines
\path(2299.500,2035.000)(2262.000,2170.000)(2224.500,2035.000)(2299.500,2035.000)
\thinlines
\path(1092,1360)(1722,910)
\blacken\thicklines
\path(1590.350,957.952)(1722.000,910.000)(1633.942,1018.982)(1590.350,957.952)
\thinlines
\path(1100,1847)(1737,2289)
\blacken\thicklines
\path(1647.464,2181.229)(1737.000,2289.000)(1604.708,2242.849)(1647.464,2181.229)
\thinlines
\path(5283,1865)(5920,2307)
\blacken\thicklines
\path(5830.464,2199.229)(5920.000,2307.000)(5787.708,2260.849)(5830.464,2199.229)
\thinlines
\path(7230,1373)(6593,931)
\blacken\thicklines
\path(6682.536,1038.771)(6593.000,931.000)(6725.292,977.151)(6682.536,1038.771)
\put(6147,647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(6162,2417){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(6530,1494){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5323,2192){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4760,2380){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7242,2364){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6889,827){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4827,205){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\bf (b)}}}}}
\put(5727,1509){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5284,932){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6793,2146){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(732,1540){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(192,145){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\bf (a)}}}}}
\put(1992,640){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(2352,100){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2007,2410){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2375,1487){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1572,1502){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1168,2185){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1144,925){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1587,2927){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4819,1533){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$01$}}}}
\thinlines
\put(7486.000,2129.000){\arc{364.664}{2.4959}{6.9871}}
\blacken\thicklines
\path(7631.214,2150.974)(7625.000,2011.000)(7702.516,2127.715)(7631.214,2150.974)
\end{picture}
}

